Hypergraph Acyclicity Revisited

The notion of graph acyclicity has been extended to several different notions of hypergraph acyclicity, in increasing order of generality: gamma acyclicity, beta acyclicity, and alpha acyclicity, that have met a great interest in many fields. We prove the equivalence between the numerous characterizations of each notion with a new, simpler proof, in a self-contained manner. For that purpose, we introduce new notions of alpha, beta and gamma leaf that allow to define new "rule-based" characterizations of each notion. The combined presentation of the notions is completed with a study of their respective closure properties. New closure results are established, and alpha, beta and gamma acyclicity are proved optimal w.r.t. their closure properties.

==> alpha.tex <==
\shorthandoff{;:!?}\xygraph{
	!{<0cm,0cm>;<0.75cm,0cm>:<0cm,0.75cm>::}
	!{(1.25, 0.721687836487032)}="N1_25__0_721687836487"
	!{(-0.20000000000000004, -0.34641016151377546)}="Nm0_2__m0_346410161514"
	!{(0.49999999999999994, -0.25)}="N0_5__m0_25"
	!{(-0.25, 0.721687836487032)}="Nm0_25__0_721687836487"
	!{(1.2, -0.34641016151377535)}="N1_2__m0_346410161514"
	!{(0.4665063509461097, 0.3080127018922192)}="N0_466506350946__0_308012701892"
	!{(1.4, 0.0)}="N1_4__0_0"
	!{(0.5, -0.5773502691896257)}="N0_5__m0_57735026919"
	!{(-0.4, 0.0)}="Nm0_4__0_0"
	!{(0.5334936490538902, 0.3080127018922192)}="N0_533493649054__0_308012701892"
	!{(0.03349364905389046, 0.5580127018922192)}="N0_0334936490539__0_558012701892"
	!{(0.29999999999999993, 1.212435565298214)}="N0_3__1_2124355653"
	!{(0.9665063509461097, 0.5580127018922194)}="N0_966506350946__0_558012701892"
	!{(0.49999999999999994, 0.25)}="N0_5__0_25"
	!{(0.7000000000000002, 1.212435565298214)}="N0_7__1_2124355653"
	!{(0, 0)}*+{x}="N0__0"
	!{(1, 0)}*+{y}="N1__0"
	!{(0.5, 0.8660254037844386)}*+{z}="N0_5__0_866025403784"
	"N0_966506350946__0_558012701892"-@`{(1.4165063509461095, -0.22141016151377532)}"N1_2__m0_346410161514"
	"N1_2__m0_346410161514"-@`{(0.9834936490538903, -0.4714101615137754)}"N0_533493649054__0_308012701892"
	"N0_533493649054__0_308012701892"-@`{(0.08349364905389, 1.0874355652982137)}"N0_3__1_2124355653"
	"N0_3__1_2124355653"-@`{(0.5165063509461099, 1.3374355652982142)}"N0_966506350946__0_558012701892"
	"N0_5__0_25"-@`{(1.4, 0.25)}"N1_4__0_0"
	"N1_4__0_0"-@`{(1.4, -0.25)}"N0_5__m0_25"
	"N0_5__m0_25"-@`{(-0.4, -0.25)}"Nm0_4__0_0"
	"Nm0_4__0_0"-@`{(-0.4, 0.25)}"N0_5__0_25"
	"N0_0334936490539__0_558012701892"-@`{(0.48349364905389064, 1.337435565298214)}"N0_7__1_2124355653"
	"N0_7__1_2124355653"-@`{(0.9165063509461098, 1.087435565298214)}"N0_466506350946__0_308012701892"
	"N0_466506350946__0_308012701892"-@`{(0.01650635094610966, -0.4714101615137755)}"Nm0_2__m0_346410161514"
	"Nm0_2__m0_346410161514"-@`{(-0.4165063509461097, -0.22141016151377546)}"N0_0334936490539__0_558012701892"
	"N0_5__m0_57735026919"-@`{(2.0, -0.5773502691896257)}"N1_25__0_721687836487"
	"N1_25__0_721687836487"-@`{(0.5, 2.02072594216369)}"Nm0_25__0_721687836487"
	"Nm0_25__0_721687836487"-@`{(-1.0, -0.5773502691896257)}"N0_5__m0_57735026919"
}

==> beta2.tex <==
\shorthandoff{;:!?}\xygraph{
	!{<0cm,0cm>;<0.75cm,0cm>:<0cm,0.75cm>::}
	!{(1.25, 0.721687836487032)}="N1_25__0_721687836487"
	!{(-0.20000000000000004, -0.34641016151377546)}="Nm0_2__m0_346410161514"
	!{(-0.25, 0.721687836487032)}="Nm0_25__0_721687836487"
	!{(1.2, -0.34641016151377535)}="N1_2__m0_346410161514"
	!{(0.4665063509461097, 0.3080127018922192)}="N0_466506350946__0_308012701892"
	!{(0.5, -0.5773502691896257)}="N0_5__m0_57735026919"
	!{(0.5334936490538902, 0.3080127018922192)}="N0_533493649054__0_308012701892"
	!{(0.03349364905389046, 0.5580127018922192)}="N0_0334936490539__0_558012701892"
	!{(0.29999999999999993, 1.212435565298214)}="N0_3__1_2124355653"
	!{(0.9665063509461097, 0.5580127018922194)}="N0_966506350946__0_558012701892"
	!{(0.7000000000000002, 1.212435565298214)}="N0_7__1_2124355653"
	!{(0, 0)}*+{x}="N0__0"
	!{(1, 0)}*+{y}="N1__0"
	!{(0.5, 0.8660254037844386)}*+{z}="N0_5__0_866025403784"
	"N0_966506350946__0_558012701892"-@`{(1.4165063509461095, -0.22141016151377532)}"N1_2__m0_346410161514"
	"N1_2__m0_346410161514"-@`{(0.9834936490538903, -0.4714101615137754)}"N0_533493649054__0_308012701892"
	"N0_533493649054__0_308012701892"-@`{(0.08349364905389, 1.0874355652982137)}"N0_3__1_2124355653"
	"N0_3__1_2124355653"-@`{(0.5165063509461099, 1.3374355652982142)}"N0_966506350946__0_558012701892"
	"N0_0334936490539__0_558012701892"-@`{(0.48349364905389064, 1.337435565298214)}"N0_7__1_2124355653"
	"N0_7__1_2124355653"-@`{(0.9165063509461098, 1.087435565298214)}"N0_466506350946__0_308012701892"
	"N0_466506350946__0_308012701892"-@`{(0.01650635094610966, -0.4714101615137755)}"Nm0_2__m0_346410161514"
	"Nm0_2__m0_346410161514"-@`{(-0.4165063509461097, -0.22141016151377546)}"N0_0334936490539__0_558012701892"
	"N0_5__m0_57735026919"-@`{(2.0, -0.5773502691896257)}"N1_25__0_721687836487"
	"N1_25__0_721687836487"-@`{(0.5, 2.02072594216369)}"Nm0_25__0_721687836487"
	"Nm0_25__0_721687836487"-@`{(-1.0, -0.5773502691896257)}"N0_5__m0_57735026919"
}

==> ex1.tex <==
\shorthandoff{;:!?}\xygraph{
	!{<0cm,0cm>;<0.75cm,0cm>:<0cm,0.75cm>::}
	!{(3.0, 0.75)}="N3_0__0_75"
	!{(5.5, 0.0)}="N5_5__0_0"
	!{(4.2125, 0.0)}="N4_2125__0_0"
	!{(0.5, 0.3125)}="N0_5__0_3125"
	!{(2.5, -0.2375)}="N2_5__m0_2375"
	!{(1.4375, 0.0)}="N1_4375__0_0"
	!{(3.2125, 0.0)}="N3_2125__0_0"
	!{(5.125, 0.649519052838329)}="N5_125__0_649519052838"
	!{(1.7875, 0.0)}="N1_7875__0_0"
	!{(0.5, -0.3125)}="N0_5__m0_3125"
	!{(3.0, -0.75)}="N3_0__m0_75"
	!{(4.5, -0.4330127018922193)}="N4_5__m0_433012701892"
	!{(3.7875, 0.0)}="N3_7875__0_0"
	!{(0.5, 0.0)}="N0_5__0_0"
	!{(4.0, -0.2125)}="N4_0__m0_2125"
	!{(-0.4375, 0.0)}="Nm0_4375__0_0"
	!{(4.5, -1.5)}="N4_5__m1_5"
	!{(2.5, 0.2375)}="N2_5__0_2375"
	!{(4.5, 0.5)}="N4_5__0_5"
	!{(-0.2125, 0.0)}="Nm0_2125__0_0"
	!{(4.0, 0.2125)}="N4_0__0_2125"
	!{(5.5, -0.5)}="N5_5__m0_5"
	!{(0.0, 0.2125)}="N0_0__0_2125"
	!{(0.0, -0.2125)}="N0_0__m0_2125"
	!{(0.2125, 0.0)}="N0_2125__0_0"
	!{(3.875, 0.649519052838329)}="N3_875__0_649519052838"
	!{(3.5, -0.5)}="N3_5__m0_5"
	!{(0.0, 0)}*+{r}="N0_0__0"
	!{(1.0, 0)}*+{s}="N1_0__0"
	!{(2.0, 0)}*+{t}="N2_0__0"
	!{(3.0, 0)}*+{u}="N3_0__0"
	!{(4.0, 0)}*+{v}="N4_0__0"
	!{(5.0, 0)}*+{w}="N5_0__0"
	!{(4.5, 0.8660254037844386)}*+{x}="N4_5__0_866025403784"
	!{(4.0, -1.0)}*+{y}="N4_0__m1_0"
	!{(5.0, -1.0)}*+{z}="N5_0__m1_0"
	"N4_5__m0_433012701892"-@`{(5.75, -0.4330127018922193)}"N5_125__0_649519052838"
	"N5_125__0_649519052838"-@`{(4.5, 1.7320508075688772)}"N3_875__0_649519052838"
	"N3_875__0_649519052838"-@`{(3.25, -0.4330127018922193)}"N4_5__m0_433012701892"
	"N4_5__0_5"-@`{(5.5, 0.5)}"N5_5__m0_5"
	"N5_5__m0_5"-@`{(5.5, -1.5)}"N4_5__m1_5"
	"N4_5__m1_5"-@`{(3.5, -1.5)}"N3_5__m0_5"
	"N3_5__m0_5"-@`{(3.5, 0.5)}"N4_5__0_5"
	"N4_0__0_2125"-@`{(4.2125, 0.2125)}"N4_2125__0_0"
	"N4_2125__0_0"-@`{(4.2125, -0.2125)}"N4_0__m0_2125"
	"N4_0__m0_2125"-@`{(3.7875, -0.2125)}"N3_7875__0_0"
	"N3_7875__0_0"-@`{(3.7875, 0.2125)}"N4_0__0_2125"
	"N0_0__0_2125"-@`{(0.2125, 0.2125)}"N0_2125__0_0"
	"N0_2125__0_0"-@`{(0.2125, -0.2125)}"N0_0__m0_2125"
	"N0_0__m0_2125"-@`{(-0.2125, -0.2125)}"Nm0_2125__0_0"
	"Nm0_2125__0_0"-@`{(-0.2125, 0.2125)}"N0_0__0_2125"
	"N2_5__0_2375"-@`{(3.2125, 0.2375)}"N3_2125__0_0"
	"N3_2125__0_0"-@`{(3.2125, -0.2375)}"N2_5__m0_2375"
	"N2_5__m0_2375"-@`{(1.7875, -0.2375)}"N1_7875__0_0"
	"N1_7875__0_0"-@`{(1.7875, 0.2375)}"N2_5__0_2375"
	"N0_5__0_3125"-@`{(1.4375, 0.3125)}"N1_4375__0_0"
	"N1_4375__0_0"-@`{(1.4375, -0.3125)}"N0_5__m0_3125"
	"N0_5__m0_3125"-@`{(-0.4375, -0.3125)}"Nm0_4375__0_0"
	"Nm0_4375__0_0"-@`{(-0.4375, 0.3125)}"N0_5__0_3125"
	"N3_0__0_75"-@`{(5.5, 0.75)}"N5_5__0_0"
	"N5_5__0_0"-@`{(5.5, -0.75)}"N3_0__m0_75"
	"N3_0__m0_75"-@`{(0.5, -0.75)}"N0_5__0_0"
	"N0_5__0_0"-@`{(0.5, 0.75)}"N3_0__0_75"
}

==> ex1dual.tex <==
\shorthandoff{;:!?}\xygraph{
	!{<0cm,0cm>;<0.75cm,0cm>:<0cm,0.75cm>::}
	!{(0.5767949192431121, -0.3330127018922192)}="N0_576794919243__m0_333012701892"
	!{(0.34999999999999937, -1.12583302491977)}="N0_35__m1_12583302492"
	!{(1.15, -0.2598076211353316)}="N1_15__m0_259807621135"
	!{(0.84375, 0.9093266739736605)}="N0_84375__0_909326673974"
	!{(2.15625, 0.9093266739736605)}="N2_15625__0_909326673974"
	!{(0.9232050807568877, 0.5330127018922193)}="N0_923205080757__0_533012701892"
	!{(2.0, 0.25)}="N2_0__0_25"
	!{(2.15625, -0.9093266739736605)}="N2_15625__m0_909326673974"
	!{(1.75, 0.0)}="N1_75__0_0"
	!{(0.5767949192431121, 0.3330127018922193)}="N0_576794919243__0_333012701892"
	!{(0.4232050807568878, 0.3330127018922193)}="N0_423205080757__0_333012701892"
	!{(0.07679491924311233, 0.5330127018922194)}="N0_0767949192431__0_533012701892"
	!{(1.5, 0.4330127018922193)}="N1_5__0_433012701892"
	!{(2.25, 0.0)}="N2_25__0_0"
	!{(0.875, -0.649519052838329)}="N0_875__m0_649519052838"
	!{(0.9232050807568873, -0.5330127018922193)}="N0_923205080757__m0_533012701892"
	!{(2.125, -0.649519052838329)}="N2_125__m0_649519052838"
	!{(0.84375, -0.9093266739736605)}="N0_84375__m0_909326673974"
	!{(-0.15000000000000005, -0.2598076211353316)}="Nm0_15__m0_259807621135"
	!{(2.0, -0.25)}="N2_0__m0_25"
	!{(1.15, 0.2598076211353316)}="N1_15__0_259807621135"
	!{(0.3499999999999998, 1.1258330249197703)}="N0_35__1_12583302492"
	!{(0.6500000000000001, 1.1258330249197703)}="N0_65__1_12583302492"
	!{(0, 0)}*+{a}="N0__0"
	!{(1, 0)}*+{c}="N1__0"
	!{(2, 0)}*+{f}="N2__0"
	!{(0.5, 0.8660254037844386)}*+{b}="N0_5__0_866025403784"
	!{(0.5, -0.8660254037844386)}*+{d}="N0_5__m0_866025403784"
	!{(1.5, 0.8660254037844386)}*+{e}="N1_5__0_866025403784"
	!{(1.5, -0.8660254037844386)}*+{g}="N1_5__m0_866025403784"
	"N1_5__0_433012701892"-@`{(2.75, 0.4330127018922193)}"N2_125__m0_649519052838"
	"N2_125__m0_649519052838"-@`{(1.5, -1.7320508075688772)}"N0_875__m0_649519052838"
	"N0_875__m0_649519052838"-@`{(0.25, 0.4330127018922193)}"N1_5__0_433012701892"
	"N0_84375__0_909326673974"-@`{(1.5, 1.818653347947321)}"N2_15625__0_909326673974"
	"N2_15625__0_909326673974"-@`{(2.8125, 0.0)}"N2_15625__m0_909326673974"
	"N2_15625__m0_909326673974"-@`{(1.5, -1.818653347947321)}"N0_84375__m0_909326673974"
	"N0_84375__m0_909326673974"-@`{(0.1875, 0.0)}"N0_84375__0_909326673974"
	"N2_0__0_25"-@`{(2.25, 0.25)}"N2_25__0_0"
	"N2_25__0_0"-@`{(2.25, -0.25)}"N2_0__m0_25"
	"N2_0__m0_25"-@`{(1.75, -0.25)}"N1_75__0_0"
	"N1_75__0_0"-@`{(1.75, 0.25)}"N2_0__0_25"
	"N0_576794919243__m0_333012701892"-@`{(0.9767949192431122, 0.3598076211353316)}"N1_15__0_259807621135"
	"N1_15__0_259807621135"-@`{(1.3232050807568878, 0.1598076211353316)}"N0_923205080757__m0_533012701892"
	"N0_923205080757__m0_533012701892"-@`{(0.5232050807568869, -1.2258330249197702)}"N0_35__m1_12583302492"
	"N0_35__m1_12583302492"-@`{(0.17679491924311186, -1.02583302491977)}"N0_576794919243__m0_333012701892"
	"N0_923205080757__0_533012701892"-@`{(1.3232050807568878, -0.1598076211353316)}"N1_15__m0_259807621135"
	"N1_15__m0_259807621135"-@`{(0.9767949192431122, -0.3598076211353316)}"N0_576794919243__0_333012701892"
	"N0_576794919243__0_333012701892"-@`{(0.17679491924311208, 1.0258330249197702)}"N0_35__1_12583302492"
	"N0_35__1_12583302492"-@`{(0.5232050807568875, 1.2258330249197702)}"N0_923205080757__0_533012701892"
	"N0_0767949192431__0_533012701892"-@`{(0.4767949192431124, 1.2258330249197704)}"N0_65__1_12583302492"
	"N0_65__1_12583302492"-@`{(0.8232050807568879, 1.0258330249197702)}"N0_423205080757__0_333012701892"
	"N0_423205080757__0_333012701892"-@`{(0.023205080756887667, -0.3598076211353316)}"Nm0_15__m0_259807621135"
	"Nm0_15__m0_259807621135"-@`{(-0.32320508075688775, -0.15980762113533165)}"N0_0767949192431__0_533012701892"
}

==> ex2.tex <==
\shorthandoff{;:!?}\xygraph{
	!{<0cm,0cm>;<0.75cm,0cm>:<0cm,0.75cm>::}
	!{(2.575, -0.75)}="N2_575__m0_75"
	!{(2.0250000000000004, 0.2375)}="N2_025__0_2375"
	!{(0.0, 0.2125)}="N0_0__0_2125"
	!{(2.775, -0.7072540797572915)}="N2_775__m0_707254079757"
	!{(0.5, 0.3125)}="N0_5__0_3125"
	!{(3.0, -0.2125)}="N3_0__m0_2125"
	!{(1.4375, 0.0)}="N1_4375__0_0"
	!{(3.0, 0.2125)}="N3_0__0_2125"
	!{(3.2125, 0.0)}="N3_2125__0_0"
	!{(4.125, 0.649519052838329)}="N4_125__0_649519052838"
	!{(2.2625, 0.0)}="N2_2625__0_0"
	!{(0.5, -0.3125)}="N0_5__m0_3125"
	!{(2.575, 0.75)}="N2_575__0_75"
	!{(3.5, -0.4330127018922193)}="N3_5__m0_433012701892"
	!{(2.7875, 0.0)}="N2_7875__0_0"
	!{(0.5, 0.0)}="N0_5__0_0"
	!{(-0.4375, 0.0)}="Nm0_4375__0_0"
	!{(4.225, -0.7072540797572915)}="N4_225__m0_707254079757"
	!{(-0.2125, 0.0)}="Nm0_2125__0_0"
	!{(3.5, 0.5484827557301444)}="N3_5__0_54848275573"
	!{(0.0, -0.2125)}="N0_0__m0_2125"
	!{(2.0250000000000004, -0.2375)}="N2_025__m0_2375"
	!{(0.2125, 0.0)}="N0_2125__0_0"
	!{(2.875, 0.649519052838329)}="N2_875__0_649519052838"
	!{(1.7875, 0.0)}="N1_7875__0_0"
	!{(4.65, 0.0)}="N4_65__0_0"
	!{(0.0, 0)}*+{r}="N0_0__0"
	!{(1.0, 0)}*+{s}="N1_0__0"
	!{(2.0, 0)}*+{t}="N2_0__0"
	!{(3.0, 0)}*+{v}="N3_0__0"
	!{(4.0, 0)}*+{w}="N4_0__0"
	!{(3.5, 0.8660254037844386)}*+{x}="N3_5__0_866025403784"
	!{(3.5, -1.0)}*+{y}="N3_5__m1_0"
	"N3_5__m0_433012701892"-@`{(4.75, -0.4330127018922193)}"N4_125__0_649519052838"
	"N4_125__0_649519052838"-@`{(3.5, 1.7320508075688772)}"N2_875__0_649519052838"
	"N2_875__0_649519052838"-@`{(2.25, -0.4330127018922193)}"N3_5__m0_433012701892"
	"N3_5__0_54848275573"-@`{(4.95, 0.5484827557301444)}"N4_225__m0_707254079757"
	"N4_225__m0_707254079757"-@`{(3.5, -1.9629909152447274)}"N2_775__m0_707254079757"
	"N2_775__m0_707254079757"-@`{(2.05, 0.5484827557301444)}"N3_5__0_54848275573"
	"N3_0__0_2125"-@`{(3.2125, 0.2125)}"N3_2125__0_0"
	"N3_2125__0_0"-@`{(3.2125, -0.2125)}"N3_0__m0_2125"
	"N3_0__m0_2125"-@`{(2.7875, -0.2125)}"N2_7875__0_0"
	"N2_7875__0_0"-@`{(2.7875, 0.2125)}"N3_0__0_2125"
	"N0_0__0_2125"-@`{(0.2125, 0.2125)}"N0_2125__0_0"
	"N0_2125__0_0"-@`{(0.2125, -0.2125)}"N0_0__m0_2125"
	"N0_0__m0_2125"-@`{(-0.2125, -0.2125)}"Nm0_2125__0_0"
	"Nm0_2125__0_0"-@`{(-0.2125, 0.2125)}"N0_0__0_2125"
	"N2_025__0_2375"-@`{(2.2625, 0.2375)}"N2_2625__0_0"
	"N2_2625__0_0"-@`{(2.2625, -0.2375)}"N2_025__m0_2375"
	"N2_025__m0_2375"-@`{(1.7875, -0.2375)}"N1_7875__0_0"
	"N1_7875__0_0"-@`{(1.7875, 0.2375)}"N2_025__0_2375"
	"N0_5__0_3125"-@`{(1.4375, 0.3125)}"N1_4375__0_0"
	"N1_4375__0_0"-@`{(1.4375, -0.3125)}"N0_5__m0_3125"
	"N0_5__m0_3125"-@`{(-0.4375, -0.3125)}"Nm0_4375__0_0"
	"Nm0_4375__0_0"-@`{(-0.4375, 0.3125)}"N0_5__0_3125"
	"N2_575__0_75"-@`{(4.65, 0.75)}"N4_65__0_0"
	"N4_65__0_0"-@`{(4.65, -0.75)}"N2_575__m0_75"
	"N2_575__m0_75"-@`{(0.5, -0.75)}"N0_5__0_0"
	"N0_5__0_0"-@`{(0.5, 0.75)}"N2_575__0_75"
}

==> figclosure.tex <==
\shorthandoff{;:!?}
\xygraph{
	!{<0cm,0cm>;<3.7cm,0cm>:<0cm,1.1cm>::}
	!{(0,0)}*+{\gamma}="g"
	!{(1,0)}*+{\beta}="b"
	!{(1.5,0)}*+{\alpha}="a"
	!{(2.5,0)}*+{\text{c-f}}="cf"
	!{(0.5,0)}*+{\overset{\mathrm{closed}\ \mathrm{under}}{\mathrm{edge}\ \mathrm{removal}}}="ia"
	!{(2.0,0)}*+{\overset{\mathrm{closed}\ \mathrm{under}}{\mathrm{edge}\ \mathrm{contraction}}}="ib"
	"g":@`{(0.5,1)}"b"
	"g":@`{(0.5,-1)}"b"
	"b":"a"
	"a":@`{(2.0,1)}"cf"
	"a":@`{(2.0,-1)}"cf"
}


==> gamma2.tex <==
\shorthandoff{;:!?}\xygraph{
	!{<0cm,0cm>;<0.75cm,0cm>:<0cm,0.75cm>::}
	!{(1.25, 0.721687836487032)}="N1_25__0_721687836487"
	!{(0.49999999999999994, 0.25)}="N0_5__0_25"
	!{(-0.25, 0.721687836487032)}="Nm0_25__0_721687836487"
	!{(1.4, 0.0)}="N1_4__0_0"
	!{(0.5, -0.5773502691896257)}="N0_5__m0_57735026919"
	!{(-0.4, 0.0)}="Nm0_4__0_0"
	!{(0.49999999999999994, -0.25)}="N0_5__m0_25"
	!{(0, 0)}*+{x}="N0__0"
	!{(1, 0)}*+{y}="N1__0"
	!{(0.5, 0.8660254037844386)}*+{z}="N0_5__0_866025403784"
	"N0_5__0_25"-@`{(1.4, 0.25)}"N1_4__0_0"
	"N1_4__0_0"-@`{(1.4, -0.25)}"N0_5__m0_25"
	"N0_5__m0_25"-@`{(-0.4, -0.25)}"Nm0_4__0_0"
	"Nm0_4__0_0"-@`{(-0.4, 0.25)}"N0_5__0_25"
	"N0_5__m0_57735026919"-@`{(2.0, -0.5773502691896257)}"N1_25__0_721687836487"
	"N1_25__0_721687836487"-@`{(0.5, 2.02072594216369)}"Nm0_25__0_721687836487"
	"Nm0_25__0_721687836487"-@`{(-1.0, -0.5773502691896257)}"N0_5__m0_57735026919"
}

==> square.tex <==
\shorthandoff{;:!?}\xygraph{
	!{<0cm,0cm>;<0.75cm,0cm>:<0cm,0.75cm>::}
	!{(-0.3999999999999999, 1.0)}="Nm0_4__1_0"
	!{(0.2500000000000001, 0.5000000000000002)}="N0_25__0_5"
	!{(0.0, -0.39999999999999997)}="N0_0__m0_4"
	!{(0.5, 0.7499999999999999)}="N0_5__0_75"
	!{(1.4000000000000004, 0.9999999999999997)}="N1_4__1_0"
	!{(0.0, 1.4000000000000001)}="N0_0__1_4"
	!{(0.49999999999999994, -0.25)}="N0_5__m0_25"
	!{(0.9999999999999997, -0.4000000000000003)}="N1_0__m0_4"
	!{(1.2499999999999998, 0.4999999999999997)}="N1_25__0_5"
	!{(1.4, 0.0)}="N1_4__0_0"
	!{(0.5000000000000002, 1.25)}="N0_5__1_25"
	!{(-0.25000000000000017, 0.49999999999999994)}="Nm0_25__0_5"
	!{(-0.4, 0.0)}="Nm0_4__0_0"
	!{(0.49999999999999994, 0.25)}="N0_5__0_25"
	!{(0.7499999999999999, 0.4999999999999999)}="N0_75__0_5"
	!{(1.0, 1.4)}="N1_0__1_4"
	!{(0.0, 0.0)}*+{x}="N0_0__0_0"
	!{(1.0, 0.0)}*+{y}="N1_0__0_0"
	!{(1.0, 1.0)}*+{z}="N1_0__1_0"
	!{(0.0, 1.0)}*+{t}="N0_0__1_0"
	"N0_25__0_5"-@`{(0.2499999999999999, -0.3999999999999999)}"N0_0__m0_4"
	"N0_0__m0_4"-@`{(-0.25, -0.4)}"Nm0_25__0_5"
	"Nm0_25__0_5"-@`{(-0.25000000000000033, 1.4)}"N0_0__1_4"
	"N0_0__1_4"-@`{(0.25000000000000033, 1.4000000000000004)}"N0_25__0_5"
	"N0_5__0_25"-@`{(1.4, 0.25)}"N1_4__0_0"
	"N1_4__0_0"-@`{(1.4, -0.25)}"N0_5__m0_25"
	"N0_5__m0_25"-@`{(-0.4, -0.25)}"Nm0_4__0_0"
	"Nm0_4__0_0"-@`{(-0.4, 0.25)}"N0_5__0_25"
	"N0_75__0_5"-@`{(0.75, 1.4)}"N1_0__1_4"
	"N1_0__1_4"-@`{(1.25, 1.4)}"N1_25__0_5"
	"N1_25__0_5"-@`{(1.2499999999999996, -0.40000000000000047)}"N1_0__m0_4"
	"N1_0__m0_4"-@`{(0.7499999999999998, -0.40000000000000013)}"N0_75__0_5"
	"N0_5__0_75"-@`{(-0.4, 0.75)}"Nm0_4__1_0"
	"Nm0_4__1_0"-@`{(-0.3999999999999998, 1.2500000000000002)}"N0_5__1_25"
	"N0_5__1_25"-@`{(1.4000000000000004, 1.2499999999999996)}"N1_4__1_0"
	"N1_4__1_0"-@`{(1.4000000000000001, 0.7499999999999998)}"N0_5__0_75"
}

==> tetra.tex <==
\shorthandoff{;:!?}\xygraph{
	!{<0cm,0cm>;<0.75cm,0cm>:<0cm,0.75cm>::}
	!{(0.17826641456012093, 0.8217335854398792)}="N0_17826641456__0_82173358544"
	!{(1.1237436867076456, -0.051256313292354555)}="N1_12374368671__m0_0512563132924"
	!{(1.0512563132923542, -0.12374368670764585)}="N1_05125631329__m0_123743686708"
	!{(0.5499999999999996, -0.3250000000000002)}="N0_55__m0_325"
	!{(0.821733585439879, 0.17826641456012088)}="N0_82173358544__0_17826641456"
	!{(1.1, 1.1)}="N1_1__1_1"
	!{(0.435, -0.5725)}="N0_435__m0_5725"
	!{(1.3108667927199396, 1.2166332072800605)}="N1_31086679272__1_21663320728"
	!{(0.747487373415292, 0.7474873734152917)}="N0_747487373415__0_747487373415"
	!{(-0.5725000000000002, 0.4350000000000001)}="Nm0_5725__0_435"
	!{(-0.1237436867076458, 1.0512563132923545)}="Nm0_123743686708__1_05125631329"
	!{(-0.31086679271993956, -0.21663320728006044)}="Nm0_31086679272__m0_21663320728"
	!{(1.2166332072800605, 1.3108667927199396)}="N1_21663320728__1_31086679272"
	!{(-0.1000000000000002, -0.09999999999999995)}="Nm0_1__m0_1"
	!{(1.3250000000000002, 0.45000000000000007)}="N1_325__0_45"
	!{(-0.28, 1.2800000000000002)}="Nm0_28__1_28"
	!{(0.45000000000000007, 1.3250000000000002)}="N0_45__1_325"
	!{(1.28, -0.28)}="N1_28__m0_28"
	!{(-0.05125631329235378, 1.123743686707646)}="Nm0_0512563132924__1_12374368671"
	!{(1.5725000000000002, 0.565)}="N1_5725__0_565"
	!{(0.565, 1.5725000000000002)}="N0_565__1_5725"
	!{(-0.32500000000000007, 0.55)}="Nm0_325__0_55"
	!{(-0.21663320728006083, -0.31086679271993956)}="Nm0_21663320728__m0_31086679272"
	!{(0.2525126265847084, 0.25251262658470847)}="N0_252512626585__0_252512626585"
	!{(0.04999999999999999, 0.04999999999999999)}*+{x}="N0_05__0_05"
	!{(0.95, 0.04999999999999999)}*+{y}="N0_95__0_05"
	!{(0.95, 0.95)}*+{z}="N0_95__0_95"
	!{(0.04999999999999999, 0.95)}*+{t}="N0_05__0_95"
	"Nm0_0512563132924__1_12374368671"-@`{(-0.35, 1.0)}"Nm0_325__0_55"
	"Nm0_325__0_55"-@`{(-0.30000000000000016, 0.10000000000000003)}"Nm0_1__m0_1"
	"Nm0_1__m0_1"-@`{(0.09999999999999976, -0.29999999999999993)}"N0_55__m0_325"
	"N0_55__m0_325"-@`{(0.9999999999999996, -0.3500000000000004)}"N1_12374368671__m0_0512563132924"
	"N1_12374368671__m0_0512563132924"-@`{(1.2474873734152916, 0.2474873734152913)}"N0_747487373415__0_747487373415"
	"N0_747487373415__0_747487373415"-@`{(0.24748737341529242, 1.247487373415292)}"Nm0_0512563132924__1_12374368671"
	"Nm0_31086679272__m0_21663320728"-@`{(-0.15000000000000002, -0.605)}"N0_435__m0_5725"
	"N0_435__m0_5725"-@`{(1.02, -0.54)}"N1_28__m0_28"
	"N1_28__m0_28"-@`{(1.54, -0.020000000000000018)}"N1_5725__0_565"
	"N1_5725__0_565"-@`{(1.6050000000000002, 1.15)}"N1_21663320728__1_31086679272"
	"N1_21663320728__1_31086679272"-@`{(0.828266414560121, 1.4717335854398792)}"N0_17826641456__0_82173358544"
	"N0_17826641456__0_82173358544"-@`{(-0.4717335854398791, 0.1717335854398791)}"Nm0_31086679272__m0_21663320728"
	"N1_05125631329__m0_123743686708"-@`{(1.35, 0.0)}"N1_325__0_45"
	"N1_325__0_45"-@`{(1.3, 0.9000000000000001)}"N1_1__1_1"
	"N1_1__1_1"-@`{(0.9000000000000001, 1.3)}"N0_45__1_325"
	"N0_45__1_325"-@`{(0.0, 1.3500000000000003)}"Nm0_123743686708__1_05125631329"
	"Nm0_123743686708__1_05125631329"-@`{(-0.2474873734152916, 0.7525126265847086)}"N0_252512626585__0_252512626585"
	"N0_252512626585__0_252512626585"-@`{(0.7525126265847084, -0.2474873734152917)}"N1_05125631329__m0_123743686708"
	"N1_31086679272__1_21663320728"-@`{(1.15, 1.6050000000000002)}"N0_565__1_5725"
	"N0_565__1_5725"-@`{(-0.020000000000000018, 1.54)}"Nm0_28__1_28"
	"Nm0_28__1_28"-@`{(-0.54, 1.0200000000000002)}"Nm0_5725__0_435"
	"Nm0_5725__0_435"-@`{(-0.6050000000000004, -0.15000000000000002)}"Nm0_21663320728__m0_31086679272"
	"Nm0_21663320728__m0_31086679272"-@`{(0.17173358543987877, -0.4717335854398791)}"N0_82173358544__0_17826641456"
	"N0_82173358544__0_17826641456"-@`{(1.4717335854398792, 0.8282664145601208)}"N1_31086679272__1_21663320728"
}

==> triangle.tex <==
\shorthandoff{;:!?}\xygraph{
	!{<0cm,0cm>;<0.75cm,0cm>:<0cm,0.75cm>::}
	!{(-0.20000000000000004, -0.34641016151377546)}="Nm0_2__m0_346410161514"
	!{(0.49999999999999994, -0.25)}="N0_5__m0_25"
	!{(1.2, -0.34641016151377535)}="N1_2__m0_346410161514"
	!{(0.4665063509461097, 0.3080127018922192)}="N0_466506350946__0_308012701892"
	!{(1.4, 0.0)}="N1_4__0_0"
	!{(-0.4, 0.0)}="Nm0_4__0_0"
	!{(0.5334936490538902, 0.3080127018922192)}="N0_533493649054__0_308012701892"
	!{(0.03349364905389046, 0.5580127018922192)}="N0_0334936490539__0_558012701892"
	!{(0.29999999999999993, 1.212435565298214)}="N0_3__1_2124355653"
	!{(0.9665063509461097, 0.5580127018922194)}="N0_966506350946__0_558012701892"
	!{(0.49999999999999994, 0.25)}="N0_5__0_25"
	!{(0.7000000000000002, 1.212435565298214)}="N0_7__1_2124355653"
	!{(0, 0)}*+{x}="N0__0"
	!{(1, 0)}*+{y}="N1__0"
	!{(0.5, 0.8660254037844386)}*+{z}="N0_5__0_866025403784"
	"N0_966506350946__0_558012701892"-@`{(1.4165063509461095, -0.22141016151377532)}"N1_2__m0_346410161514"
	"N1_2__m0_346410161514"-@`{(0.9834936490538903, -0.4714101615137754)}"N0_533493649054__0_308012701892"
	"N0_533493649054__0_308012701892"-@`{(0.08349364905389, 1.0874355652982137)}"N0_3__1_2124355653"
	"N0_3__1_2124355653"-@`{(0.5165063509461099, 1.3374355652982142)}"N0_966506350946__0_558012701892"
	"N0_5__0_25"-@`{(1.4, 0.25)}"N1_4__0_0"
	"N1_4__0_0"-@`{(1.4, -0.25)}"N0_5__m0_25"
	"N0_5__m0_25"-@`{(-0.4, -0.25)}"Nm0_4__0_0"
	"Nm0_4__0_0"-@`{(-0.4, 0.25)}"N0_5__0_25"
	"N0_0334936490539__0_558012701892"-@`{(0.48349364905389064, 1.337435565298214)}"N0_7__1_2124355653"
	"N0_7__1_2124355653"-@`{(0.9165063509461098, 1.087435565298214)}"N0_466506350946__0_308012701892"
	"N0_466506350946__0_308012701892"-@`{(0.01650635094610966, -0.4714101615137755)}"Nm0_2__m0_346410161514"
	"Nm0_2__m0_346410161514"-@`{(-0.4165063509461097, -0.22141016151377546)}"N0_0334936490539__0_558012701892"
}
